Surfactant micelles: model systems for flow instabilities of complex fluids

Complex fluids such as emulsions, colloidal gels, polymer or surfactant solutions are all characterized by the existence of a "microstructure" which may couple to an external flow on timescales that are easily probed in experiments. Such a coupling between flow and microstructure usually leads to instabilities under relatively weak shear flows that correspond to vanishingly small Reynolds numbers. Wormlike micellar surfactant solutions appear as model systems to study two examples of such instabilities, namely shear banding and elastic instabilities. Focusing on a semidilute sample we show that two dimensional ultrafast ultrasonic imaging allows for a thorough investigation of unstable shear-banded micellar flows. In steady state, radial and azimuthal velocity components are recovered and unveil the original structure of the vortical flow within an elastically unstable high shear rate band. Furthermore thanks to an unprecedented frame rate of up to 20,000 fps, transients and fast dynamics can be resolved, which paves the way for a better understanding of elastic turbulence.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

